Integral DeltaNet: Improved Linear Attention with Adaptive Memory Integration

Linear attention replaces softmax attention with a linear formulation, enabling linear-time computation with a fixed-size recurrent state instead of a growing key-value cache. These computational and memory advantages have attracted growing interest in linear attention for long-context language modeling. However, compressing past information into a fixed-size state causes memory collisions that hinder long-context understanding. Although DeltaNet mitigates memory collisions through delta-rule updates and Gated DeltaNet extends this approach with gating, these mechanisms may also discard information relevant to future predictions. To address this limitation, we introduce Integral DeltaNet, which maintains two complementary recurrent states: a fast-updating delta state that captures current key-value associations and an integral state that preserves a weighted history of the delta state. At readout, the model adaptively combines these states to access information across different timescales. We further derive a chunkwise parallel formulation that enables hardware-efficient training. We evaluate Integral DeltaNet using 340M and 1.3B parameter models trained from scratch on 15B and 100B FineWeb-Edu tokens, respectively. Comparisons with strong recurrent baselines show improved overall performance in language modeling, commonsense reasoning, real-world and synthetic retrieval, long-context understanding, and length extrapolation. We also compare training throughput and activation memory, as well as decoding latency and memory.

==> Sections/fig_activation_memory.tex <==
\definecolor{vizA}{HTML}{2A78D6}
\definecolor{vizB}{HTML}{EB6834}
\definecolor{vizC}{HTML}{1BAF7A}
\definecolor{vizD}{HTML}{EDA100}
\definecolor{vizE}{HTML}{E87BA4}
\definecolor{vizF}{HTML}{008300}

  \begin{tikzpicture}
    \begin{axis}[
      paperplot,
      scale only axis,
      width=0.225\textwidth, height=4.5cm,
      xbar, bar width=8pt, bar shift=0pt,
      xlabel={Activation memory (GiB)},
      xmin=0, xmax=215,
      xtick={0,50,100,150},
      symbolic y coords={tpp,m2,dn,gdn,kda,ikdaF,ikdaM,gdn2,igdn2F,igdn2M},
      ytick={tpp,m2,dn,gdn,kda,ikdaF,ikdaM,gdn2,igdn2F,igdn2M},
      yticklabels={{Transformer++ (FA4, FA2)},Mamba-2,DeltaNet,GDN,KDA,%
                   {Integral KDA (T)},{Integral KDA (M)},GDN-2,%
                   {Integral GDN-2 (T)},{Integral GDN-2 (M)}},
      yticklabel style={font=\rmfamily\fontsize{7}{8.4}\selectfont, align=right},
      xticklabel style={font=\rmfamily\fontsize{7}{8.4}\selectfont},
      axis on top=false,
      y dir=reverse,
      enlarge y limits=0.06,
      xmajorgrids=true, ymajorgrids=false,
      grid style={gray!20, line width=0.3pt},
      nodes near coords,
      nodes near coords style={
        font=\rmfamily\fontsize{7}{8.4}\selectfont,
        anchor=west, xshift=1pt, text=black,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      every axis plot/.append style={line width=0.6pt},
    ]
      \addplot[fill=vizA,    draw=vizA] coordinates {( 58.8,tpp)};
      \addplot[fill=vizB,    draw=vizB] coordinates {( 54.8,m2)};
      \addplot[fill=vizC,    draw=vizC] coordinates {( 72.7,dn)};
      \addplot[fill=vizD,    draw=vizD] coordinates {( 73.9,gdn)};
      \addplot[fill=vizE,    draw=vizE] coordinates {( 81.7,kda)};
      \addplot[fill=vizE!18, draw=vizE] coordinates {(159.3,ikdaF)};
      \addplot[fill=white,   draw=vizE, line width=1.1pt] coordinates {( 49.8,ikdaM)};
      \addplot[fill=vizF,    draw=vizF] coordinates {(101.5,gdn2)};
      \addplot[fill=vizF!18, draw=vizF] coordinates {(165.5,igdn2F)};
      \addplot[fill=white,   draw=vizF, line width=1.1pt] coordinates {( 47.3,igdn2M)};
    \end{axis}
  \end{tikzpicture}


==> Sections/fig_contrib_depth.tex <==
\definecolor{gfar}{HTML}{2166AC}
\definecolor{gnear}{HTML}{C65C16}

  \centering
  \begin{tikzpicture}
    \begin{axis}[
      paperplot,
      width=\linewidth, height=4.8cm,
      xlabel={Layer depth},
      ylabel={Integral-state contribution},
      xmin=-0.75, xmax=17.75,
      xtick={0,1,...,17},
      ymin=0, ymax=1,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      ymajorgrids, grid style={draw=gray!22, line width=0.4pt},
      axis on top=false,
      legend style={
        at={(0.5,1.04)}, anchor=south, legend columns=4,
        draw=gray!40, fill=white, font=\scriptsize,
        /tikz/every even column/.append style={column sep=5pt},
      },
      legend cell align=left,
    ]
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:0.00000000,0) -- (axis cs:-0.19903963,0.0100) -- (axis cs:-0.21892477,0.0300) -- (axis cs:-0.24916023,0.0500) -- (axis cs:-0.19722048,0.0700) -- (axis cs:-0.16021028,0.0900) -- (axis cs:-0.15073817,0.1100) -- (axis cs:-0.09704201,0.1300) -- (axis cs:-0.07715687,0.1500) -- (axis cs:-0.14847992,0.1700) -- (axis cs:-0.18323188,0.1900) -- (axis cs:-0.19364492,0.2100) -- (axis cs:-0.12320007,0.2300) -- (axis cs:-0.11328886,0.2500) -- (axis cs:-0.07489862,0.2700) -- (axis cs:-0.05325706,0.2900) -- (axis cs:-0.00138004,0.3100) -- (axis cs:-0.00181915,0.3300) -- (axis cs:-0.03744931,0.3500) -- (axis cs:-0.10337766,0.3700) -- (axis cs:-0.19452313,0.3900) -- (axis cs:-0.16021028,0.4100) -- (axis cs:-0.09434466,0.4300) -- (axis cs:-0.00138004,0.4500) -- (axis cs:0.00000000,0.4700) -- (axis cs:0.00000000,0.4900) -- (axis cs:0.00000000,0.5100) -- (axis cs:-0.00087821,0.5300) -- (axis cs:-0.00633565,0.5500) -- (axis cs:-0.03788841,0.5700) -- (axis cs:-0.05959270,0.5900) -- (axis cs:-0.05959270,0.6100) -- (axis cs:-0.02797721,0.6300) -- (axis cs:-0.00539471,0.6500) -- (axis cs:0.00000000,0.6700) -- (axis cs:0.00000000,0.6900) -- (axis cs:0.00000000,0.7100) -- (axis cs:0.00000000,0.7300) -- (axis cs:0.00000000,0.7500) -- (axis cs:0.00000000,0.7700) -- (axis cs:0.00000000,0.7900) -- (axis cs:0.00000000,0.8100) -- (axis cs:-0.01712506,0.8300) -- (axis cs:-0.06592835,0.8500) -- (axis cs:-0.06592835,0.8700) -- (axis cs:-0.04874056,0.8900) -- (axis cs:0.00000000,0.9100) -- (axis cs:0.00000000,0.9300) -- (axis cs:0.00000000,0.9500) -- (axis cs:0.00000000,0.9700) -- (axis cs:0.00000000,0.9900) -- (axis cs:0.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:0.00000000,0) -- (axis cs:0.19959730,0.0100) -- (axis cs:0.21540450,0.0300) -- (axis cs:0.25090798,0.0500) -- (axis cs:0.19771549,0.0700) -- (axis cs:0.13812485,0.0900) -- (axis cs:0.17488286,0.1100) -- (axis cs:0.11403768,0.1300) -- (axis cs:0.13304396,0.1500) -- (axis cs:0.16472109,0.1700) -- (axis cs:0.19263460,0.1900) -- (axis cs:0.17231106,0.2100) -- (axis cs:0.12037310,0.2300) -- (axis cs:0.08744143,0.2500) -- (axis cs:0.06592607,0.2700) -- (axis cs:0.01392539,0.2900) -- (axis cs:0.00000000,0.3100) -- (axis cs:0.00382635,0.3300) -- (axis cs:0.04052164,0.3500) -- (axis cs:0.15462204,0.3700) -- (axis cs:0.19388914,0.3900) -- (axis cs:0.15713112,0.4100) -- (axis cs:0.04309345,0.4300) -- (axis cs:0.00000000,0.4500) -- (axis cs:0.00000000,0.4700) -- (axis cs:0.00000000,0.4900) -- (axis cs:0.00000000,0.5100) -- (axis cs:0.00000000,0.5300) -- (axis cs:0.00633543,0.5500) -- (axis cs:0.02659625,0.5700) -- (axis cs:0.05576430,0.5900) -- (axis cs:0.05701884,0.6100) -- (axis cs:0.03926710,0.6300) -- (axis cs:0.01016177,0.6500) -- (axis cs:0.00250908,0.6700) -- (axis cs:0.00000000,0.6900) -- (axis cs:0.00000000,0.7100) -- (axis cs:0.00000000,0.7300) -- (axis cs:0.00000000,0.7500) -- (axis cs:0.00000000,0.7700) -- (axis cs:0.00000000,0.7900) -- (axis cs:0.00000000,0.8100) -- (axis cs:0.00884450,0.8300) -- (axis cs:0.06592607,0.8500) -- (axis cs:0.06592607,0.8700) -- (axis cs:0.05701884,0.8900) -- (axis cs:0.00000000,0.9100) -- (axis cs:0.00000000,0.9300) -- (axis cs:0.00000000,0.9500) -- (axis cs:0.00000000,0.9700) -- (axis cs:0.00000000,0.9900) -- (axis cs:0.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:1.00000000,0) -- (axis cs:0.70665050,0.0100) -- (axis cs:0.79360070,0.0300) -- (axis cs:0.90055022,0.0500) -- (axis cs:0.91664343,0.0700) -- (axis cs:0.89586288,0.0900) -- (axis cs:0.92094016,0.1100) -- (axis cs:0.87219180,0.1300) -- (axis cs:0.89586288,0.1500) -- (axis cs:0.92664309,0.1700) -- (axis cs:0.99195339,0.1900) -- (axis cs:0.99718760,0.2100) -- (axis cs:0.96351686,0.2300) -- (axis cs:0.93086170,0.2500) -- (axis cs:0.91476849,0.2700) -- (axis cs:0.90672189,0.2900) -- (axis cs:0.85937973,0.3100) -- (axis cs:0.70977539,0.3300) -- (axis cs:0.68751051,0.3500) -- (axis cs:0.68844799,0.3700) -- (axis cs:0.80633464,0.3900) -- (axis cs:0.83289625,0.4100) -- (axis cs:0.90008149,0.4300) -- (axis cs:0.94836111,0.4500) -- (axis cs:0.98484426,0.4700) -- (axis cs:0.98625046,0.4900) -- (axis cs:0.95882951,0.5100) -- (axis cs:0.93890831,0.5300) -- (axis cs:0.94414250,0.5500) -- (axis cs:0.97351651,0.5700) -- (axis cs:0.99429707,0.5900) -- (axis cs:0.99953126,0.6100) -- (axis cs:1.00000000,0.6300) -- (axis cs:1.00000000,0.6500) -- (axis cs:1.00000000,0.6700) -- (axis cs:1.00000000,0.6900) -- (axis cs:1.00000000,0.7100) -- (axis cs:1.00000000,0.7300) -- (axis cs:1.00000000,0.7500) -- (axis cs:1.00000000,0.7700) -- (axis cs:1.00000000,0.7900) -- (axis cs:1.00000000,0.8100) -- (axis cs:1.00000000,0.8300) -- (axis cs:1.00000000,0.8500) -- (axis cs:1.00000000,0.8700) -- (axis cs:1.00000000,0.8900) -- (axis cs:1.00000000,0.9100) -- (axis cs:1.00000000,0.9300) -- (axis cs:1.00000000,0.9500) -- (axis cs:1.00000000,0.9700) -- (axis cs:1.00000000,0.9900) -- (axis cs:1.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:1.00000000,0) -- (axis cs:1.29801465,0.0100) -- (axis cs:1.20672171,0.0300) -- (axis cs:1.08400518,0.0500) -- (axis cs:1.09066604,0.0700) -- (axis cs:1.10798427,0.0900) -- (axis cs:1.07867649,0.1100) -- (axis cs:1.08134084,0.1300) -- (axis cs:1.10132341,0.1500) -- (axis cs:1.08000867,0.1700) -- (axis cs:1.04537220,0.1900) -- (axis cs:1.00399652,0.2100) -- (axis cs:1.03197212,0.2300) -- (axis cs:1.06935129,0.2500) -- (axis cs:1.10132341,0.2700) -- (axis cs:1.12130599,0.2900) -- (axis cs:1.14003476,0.3100) -- (axis cs:1.22803645,0.3300) -- (axis cs:1.28132332,0.3500) -- (axis cs:1.27865898,0.3700) -- (axis cs:1.17333905,0.3900) -- (axis cs:1.11730947,0.4100) -- (axis cs:1.11464513,0.4300) -- (axis cs:1.13337390,0.4500) -- (axis cs:1.10798427,0.4700) -- (axis cs:1.07601215,0.4900) -- (axis cs:1.04670437,0.5100) -- (axis cs:1.03063995,0.5300) -- (axis cs:1.01465389,0.5500) -- (axis cs:1.00666086,0.5700) -- (axis cs:1.00266434,0.5900) -- (axis cs:1.00000000,0.6100) -- (axis cs:1.00000000,0.6300) -- (axis cs:1.00000000,0.6500) -- (axis cs:1.00000000,0.6700) -- (axis cs:1.00000000,0.6900) -- (axis cs:1.00000000,0.7100) -- (axis cs:1.00000000,0.7300) -- (axis cs:1.00000000,0.7500) -- (axis cs:1.00000000,0.7700) -- (axis cs:1.00000000,0.7900) -- (axis cs:1.00000000,0.8100) -- (axis cs:1.00000000,0.8300) -- (axis cs:1.00000000,0.8500) -- (axis cs:1.00000000,0.8700) -- (axis cs:1.00000000,0.8900) -- (axis cs:1.00000000,0.9100) -- (axis cs:1.00000000,0.9300) -- (axis cs:1.00000000,0.9500) -- (axis cs:1.00000000,0.9700) -- (axis cs:1.00000000,0.9900) -- (axis cs:1.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:2.00000000,0) -- (axis cs:1.95652058,0.0100) -- (axis cs:1.93340227,0.0300) -- (axis cs:1.91297048,0.0500) -- (axis cs:1.84453459,0.0700) -- (axis cs:1.83506102,0.0900) -- (axis cs:1.74937476,0.1100) -- (axis cs:1.74937476,0.1300) -- (axis cs:1.71720706,0.1500) -- (axis cs:1.76068648,0.1700) -- (axis cs:1.84092897,0.1900) -- (axis cs:1.89897222,0.2100) -- (axis cs:1.91120302,0.2300) -- (axis cs:1.87585391,0.2500) -- (axis cs:1.88893307,0.2700) -- (axis cs:1.93566461,0.2900) -- (axis cs:1.95694478,0.3100) -- (axis cs:1.93969441,0.3300) -- (axis cs:1.93516972,0.3500) -- (axis cs:1.95560151,0.3700) -- (axis cs:1.95058194,0.3900) -- (axis cs:1.93064503,0.4100) -- (axis cs:1.90936486,0.4300) -- (axis cs:1.91254628,0.4500) -- (axis cs:1.93835114,0.4700) -- (axis cs:1.97009464,0.4900) -- (axis cs:1.99271808,0.5100) -- (axis cs:1.96648904,0.5300) -- (axis cs:1.93792695,0.5500) -- (axis cs:1.93382645,0.5700) -- (axis cs:1.94110837,0.5900) -- (axis cs:1.94563306,0.6100) -- (axis cs:1.93927022,0.6300) -- (axis cs:1.95963131,0.6500) -- (axis cs:1.98416360,0.6700) -- (axis cs:1.99908092,0.6900) -- (axis cs:2.00000000,0.7100) -- (axis cs:2.00000000,0.7300) -- (axis cs:2.00000000,0.7500) -- (axis cs:2.00000000,0.7700) -- (axis cs:2.00000000,0.7900) -- (axis cs:2.00000000,0.8100) -- (axis cs:2.00000000,0.8300) -- (axis cs:2.00000000,0.8500) -- (axis cs:2.00000000,0.8700) -- (axis cs:2.00000000,0.8900) -- (axis cs:2.00000000,0.9100) -- (axis cs:2.00000000,0.9300) -- (axis cs:2.00000000,0.9500) -- (axis cs:2.00000000,0.9700) -- (axis cs:2.00000000,0.9900) -- (axis cs:2.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:2.00000000,0) -- (axis cs:2.01718961,0.0100) -- (axis cs:2.06621182,0.0300) -- (axis cs:2.08021817,0.0500) -- (axis cs:2.17571599,0.0700) -- (axis cs:2.18590243,0.0900) -- (axis cs:2.24447443,0.1100) -- (axis cs:2.21391512,0.1300) -- (axis cs:2.21009521,0.1500) -- (axis cs:2.20372869,0.1700) -- (axis cs:2.15916304,0.1900) -- (axis cs:2.13369695,0.2100) -- (axis cs:2.10186434,0.2300) -- (axis cs:2.15534313,0.2500) -- (axis cs:2.13115034,0.2700) -- (axis cs:2.10186434,0.2900) -- (axis cs:2.02546609,0.3100) -- (axis cs:2.01655296,0.3300) -- (axis cs:2.01145974,0.3500) -- (axis cs:2.01655296,0.3700) -- (axis cs:2.02673939,0.3900) -- (axis cs:2.05475209,0.4100) -- (axis cs:2.06493852,0.4300) -- (axis cs:2.06875843,0.4500) -- (axis cs:2.07130504,0.4700) -- (axis cs:2.07767156,0.4900) -- (axis cs:2.08276478,0.5100) -- (axis cs:2.06366522,0.5300) -- (axis cs:2.04201904,0.5500) -- (axis cs:2.02037287,0.5700) -- (axis cs:2.01018643,0.5900) -- (axis cs:2.01145974,0.6100) -- (axis cs:2.03692583,0.6300) -- (axis cs:2.07130504,0.6500) -- (axis cs:2.08785800,0.6700) -- (axis cs:2.07894487,0.6900) -- (axis cs:2.04456565,0.7100) -- (axis cs:2.01782626,0.7300) -- (axis cs:2.00127330,0.7500) -- (axis cs:2.00000000,0.7700) -- (axis cs:2.00000000,0.7900) -- (axis cs:2.00000000,0.8100) -- (axis cs:2.00000000,0.8300) -- (axis cs:2.00000000,0.8500) -- (axis cs:2.00000000,0.8700) -- (axis cs:2.00000000,0.8900) -- (axis cs:2.00000000,0.9100) -- (axis cs:2.00000000,0.9300) -- (axis cs:2.00000000,0.9500) -- (axis cs:2.00000000,0.9700) -- (axis cs:2.00000000,0.9900) -- (axis cs:2.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:3.00000000,0) -- (axis cs:3.00000000,0.0100) -- (axis cs:3.00000000,0.0300) -- (axis cs:3.00000000,0.0500) -- (axis cs:2.94873906,0.0700) -- (axis cs:2.93373200,0.0900) -- (axis cs:2.93238927,0.1100) -- (axis cs:2.94873906,0.1300) -- (axis cs:2.92828207,0.1500) -- (axis cs:2.89566148,0.1700) -- (axis cs:2.90198024,0.1900) -- (axis cs:2.92559660,0.2100) -- (axis cs:2.92970380,0.2300) -- (axis cs:2.93373200,0.2500) -- (axis cs:2.90837798,0.2700) -- (axis cs:2.85435258,0.2900) -- (axis cs:2.75680672,0.3100) -- (axis cs:2.72007893,0.3300) -- (axis cs:2.75451617,0.3500) -- (axis cs:2.83350067,0.3700) -- (axis cs:2.86754299,0.3900) -- (axis cs:2.87251902,0.4100) -- (axis cs:2.84210998,0.4300) -- (axis cs:2.82986739,0.4500) -- (axis cs:2.84661210,0.4700) -- (axis cs:2.90972072,0.4900) -- (axis cs:2.95916501,0.5100) -- (axis cs:2.98546685,0.5300) -- (axis cs:2.99407616,0.5500) -- (axis cs:2.99273343,0.5700) -- (axis cs:2.98957405,0.5900) -- (axis cs:2.98230747,0.6100) -- (axis cs:2.97733145,0.6300) -- (axis cs:2.96461494,0.6500) -- (axis cs:2.94012975,0.6700) -- (axis cs:2.92425386,0.6900) -- (axis cs:2.92425386,0.7100) -- (axis cs:2.94873906,0.7300) -- (axis cs:2.97322425,0.7500) -- (axis cs:2.99044288,0.7700) -- (axis cs:2.99952609,0.7900) -- (axis cs:3.00000000,0.8100) -- (axis cs:3.00000000,0.8300) -- (axis cs:3.00000000,0.8500) -- (axis cs:3.00000000,0.8700) -- (axis cs:3.00000000,0.8900) -- (axis cs:3.00000000,0.9100) -- (axis cs:3.00000000,0.9300) -- (axis cs:3.00000000,0.9500) -- (axis cs:3.00000000,0.9700) -- (axis cs:3.00000000,0.9900) -- (axis cs:3.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:3.00000000,0) -- (axis cs:3.00000000,0.0100) -- (axis cs:3.00000000,0.0300) -- (axis cs:3.00766074,0.0500) -- (axis cs:3.06499778,0.0700) -- (axis cs:3.06626141,0.0900) -- (axis cs:3.06499778,0.1100) -- (axis cs:3.05220357,0.1300) -- (axis cs:3.06878867,0.1500) -- (axis cs:3.09935263,0.1700) -- (axis cs:3.08663739,0.1900) -- (axis cs:3.08411014,0.2100) -- (axis cs:3.07771302,0.2300) -- (axis cs:3.08024028,0.2500) -- (axis cs:3.12612571,0.2700) -- (axis cs:3.21781761,0.2900) -- (axis cs:3.31590661,0.3100) -- (axis cs:3.31077312,0.3300) -- (axis cs:3.20510237,0.3500) -- (axis cs:3.10827699,0.3700) -- (axis cs:3.08024028,0.3900) -- (axis cs:3.10574974,0.4100) -- (axis cs:3.14136821,0.4300) -- (axis cs:3.16940492,0.4500) -- (axis cs:3.14136821,0.4700) -- (axis cs:3.07518577,0.4900) -- (axis cs:3.02290323,0.5100) -- (axis cs:3.01018799,0.5300) -- (axis cs:3.00513348,0.5500) -- (axis cs:3.00639711,0.5700) -- (axis cs:3.01532147,0.5900) -- (axis cs:3.02290323,0.6100) -- (axis cs:3.03309122,0.6300) -- (axis cs:3.03948832,0.6500) -- (axis cs:3.06499778,0.6700) -- (axis cs:3.06626141,0.6900) -- (axis cs:3.06365518,0.7100) -- (axis cs:3.04075195,0.7300) -- (axis cs:3.02550946,0.7500) -- (axis cs:3.01145162,0.7700) -- (axis cs:3.00126363,0.7900) -- (axis cs:3.00000000,0.8100) -- (axis cs:3.00000000,0.8300) -- (axis cs:3.00000000,0.8500) -- (axis cs:3.00000000,0.8700) -- (axis cs:3.00000000,0.8900) -- (axis cs:3.00000000,0.9100) -- (axis cs:3.00000000,0.9300) -- (axis cs:3.00000000,0.9500) -- (axis cs:3.00000000,0.9700) -- (axis cs:3.00000000,0.9900) -- (axis cs:3.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:4.00000000,0) -- (axis cs:4.00000000,0.0100) -- (axis cs:4.00000000,0.0300) -- (axis cs:4.00000000,0.0500) -- (axis cs:4.00000000,0.0700) -- (axis cs:3.97956844,0.0900) -- (axis cs:3.86842356,0.1100) -- (axis cs:3.76591471,0.1300) -- (axis cs:3.71915382,0.1500) -- (axis cs:3.80811185,0.1700) -- (axis cs:3.88702962,0.1900) -- (axis cs:3.91378022,0.2100) -- (axis cs:3.88155312,0.2300) -- (axis cs:3.86070029,0.2500) -- (axis cs:3.85255576,0.2700) -- (axis cs:3.82938595,0.2900) -- (axis cs:3.82074993,0.3100) -- (axis cs:3.84209424,0.3300) -- (axis cs:3.89657839,0.3500) -- (axis cs:3.93919680,0.3700) -- (axis cs:3.95597736,0.3900) -- (axis cs:3.97416215,0.4100) -- (axis cs:3.98005992,0.4300) -- (axis cs:3.97458342,0.4500) -- (axis cs:3.94734134,0.4700) -- (axis cs:3.90156341,0.4900) -- (axis cs:3.88113185,0.5100) -- (axis cs:3.88246587,0.5300) -- (axis cs:3.90247616,0.5500) -- (axis cs:3.90472293,0.5700) -- (axis cs:3.90015918,0.5900) -- (axis cs:3.90156341,0.6100) -- (axis cs:3.92922676,0.6300) -- (axis cs:3.96054111,0.6500) -- (axis cs:3.98778319,0.6700) -- (axis cs:3.99276821,0.6900) -- (axis cs:3.99634900,0.7100) -- (axis cs:3.99634900,0.7300) -- (axis cs:3.99634900,0.7500) -- (axis cs:3.99543625,0.7700) -- (axis cs:3.99726175,0.7900) -- (axis cs:3.99817450,0.8100) -- (axis cs:3.99957873,0.8300) -- (axis cs:3.99957873,0.8500) -- (axis cs:4.00000000,0.8700) -- (axis cs:4.00000000,0.8900) -- (axis cs:4.00000000,0.9100) -- (axis cs:4.00000000,0.9300) -- (axis cs:4.00000000,0.9500) -- (axis cs:4.00000000,0.9700) -- (axis cs:4.00000000,0.9900) -- (axis cs:4.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:4.00000000,0) -- (axis cs:4.00000000,0.0100) -- (axis cs:4.00000000,0.0300) -- (axis cs:4.00000000,0.0500) -- (axis cs:4.02801379,0.0700) -- (axis cs:4.05862535,0.0900) -- (axis cs:4.13122248,0.1100) -- (axis cs:4.22291673,0.1300) -- (axis cs:4.25605585,0.1500) -- (axis cs:4.22930584,0.1700) -- (axis cs:4.13887537,0.1900) -- (axis cs:4.09429202,0.2100) -- (axis cs:4.08790292,0.2300) -- (axis cs:4.12995870,0.2500) -- (axis cs:4.19237538,0.2700) -- (axis cs:4.22544429,0.2900) -- (axis cs:4.17580582,0.3100) -- (axis cs:4.10826381,0.3300) -- (axis cs:4.04331957,0.3500) -- (axis cs:4.03313912,0.3700) -- (axis cs:4.03440290,0.3900) -- (axis cs:4.03693046,0.4100) -- (axis cs:4.03819424,0.4300) -- (axis cs:4.03819424,0.4500) -- (axis cs:4.07006958,0.4700) -- (axis cs:4.09808337,0.4900) -- (axis cs:4.13248626,0.5100) -- (axis cs:4.14140293,0.5300) -- (axis cs:4.12609715,0.5500) -- (axis cs:4.10061092,0.5700) -- (axis cs:4.07512470,0.5900) -- (axis cs:4.06115291,0.6100) -- (axis cs:4.04079201,0.6300) -- (axis cs:4.01656956,0.6500) -- (axis cs:4.00512533,0.6700) -- (axis cs:4.00126378,0.6900) -- (axis cs:4.00126378,0.7100) -- (axis cs:4.00252756,0.7300) -- (axis cs:4.00252756,0.7500) -- (axis cs:4.00126378,0.7700) -- (axis cs:4.00000000,0.7900) -- (axis cs:4.00000000,0.8100) -- (axis cs:4.00000000,0.8300) -- (axis cs:4.00000000,0.8500) -- (axis cs:4.00000000,0.8700) -- (axis cs:4.00000000,0.8900) -- (axis cs:4.00000000,0.9100) -- (axis cs:4.00000000,0.9300) -- (axis cs:4.00000000,0.9500) -- (axis cs:4.00000000,0.9700) -- (axis cs:4.00000000,0.9900) -- (axis cs:4.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:5.00000000,0) -- (axis cs:5.00000000,0.0100) -- (axis cs:5.00000000,0.0300) -- (axis cs:5.00000000,0.0500) -- (axis cs:4.99952358,0.0700) -- (axis cs:4.99726061,0.0900) -- (axis cs:4.98094336,0.1100) -- (axis cs:4.95146512,0.1300) -- (axis cs:4.93830413,0.1500) -- (axis cs:4.94330650,0.1700) -- (axis cs:4.95146512,0.1900) -- (axis cs:4.90156055,0.2100) -- (axis cs:4.85028629,0.2300) -- (axis cs:4.83801858,0.2500) -- (axis cs:4.87750155,0.2700) -- (axis cs:4.89608177,0.2900) -- (axis cs:4.88113422,0.3100) -- (axis cs:4.88113422,0.3300) -- (axis cs:4.89477163,0.3500) -- (axis cs:4.92103406,0.3700) -- (axis cs:4.94146039,0.3900) -- (axis cs:4.97004534,0.4100) -- (axis cs:4.98820870,0.4300) -- (axis cs:4.97367802,0.4500) -- (axis cs:4.92966909,0.4700) -- (axis cs:4.84665362,0.4900) -- (axis cs:4.78674431,0.5100) -- (axis cs:4.80717065,0.5300) -- (axis cs:4.89113896,0.5500) -- (axis cs:4.95462138,0.5700) -- (axis cs:4.94783245,0.5900) -- (axis cs:4.92788254,0.6100) -- (axis cs:4.93919741,0.6300) -- (axis cs:4.96325642,0.6500) -- (axis cs:4.97820397,0.6700) -- (axis cs:4.96188673,0.6900) -- (axis cs:4.93645802,0.7100) -- (axis cs:4.89381880,0.7300) -- (axis cs:4.85981461,0.7500) -- (axis cs:4.86160117,0.7700) -- (axis cs:4.89929758,0.7900) -- (axis cs:4.94509306,0.8100) -- (axis cs:4.96867565,0.8300) -- (axis cs:4.97552413,0.8500) -- (axis cs:4.98272992,0.8700) -- (axis cs:4.98999527,0.8900) -- (axis cs:4.99684375,0.9100) -- (axis cs:4.99910672,0.9300) -- (axis cs:5.00000000,0.9500) -- (axis cs:5.00000000,0.9700) -- (axis cs:5.00000000,0.9900) -- (axis cs:5.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:5.00000000,0) -- (axis cs:5.00000000,0.0100) -- (axis cs:5.00000000,0.0300) -- (axis cs:5.00000000,0.0500) -- (axis cs:5.00000000,0.0700) -- (axis cs:5.01018377,0.0900) -- (axis cs:5.05347969,0.1100) -- (axis cs:5.06622430,0.1300) -- (axis cs:5.05604052,0.1500) -- (axis cs:5.02292838,0.1700) -- (axis cs:5.06753449,0.1900) -- (axis cs:5.16943177,0.2100) -- (axis cs:5.23821690,0.2300) -- (axis cs:5.23184459,0.2500) -- (axis cs:5.15287569,0.2700) -- (axis cs:5.09933645,0.2900) -- (axis cs:5.07390679,0.3100) -- (axis cs:5.07259660,0.3300) -- (axis cs:5.04966822,0.3500) -- (axis cs:5.03692362,0.3700) -- (axis cs:5.03055132,0.3900) -- (axis cs:5.05347969,0.4100) -- (axis cs:5.09683517,0.4300) -- (axis cs:5.13375879,0.4500) -- (axis cs:5.15924800,0.4700) -- (axis cs:5.13500943,0.4900) -- (axis cs:5.09933645,0.5100) -- (axis cs:5.05097842,0.5300) -- (axis cs:5.02417902,0.5500) -- (axis cs:5.01274460,0.5700) -- (axis cs:5.03186151,0.5900) -- (axis cs:5.09046287,0.6100) -- (axis cs:5.11339124,0.6300) -- (axis cs:5.11083041,0.6500) -- (axis cs:5.05347969,0.6700) -- (axis cs:5.04585675,0.6900) -- (axis cs:5.05097842,0.7100) -- (axis cs:5.08409056,0.7300) -- (axis cs:5.10320747,0.7500) -- (axis cs:5.10445811,0.7700) -- (axis cs:5.08027909,0.7900) -- (axis cs:5.05347969,0.8100) -- (axis cs:5.03186151,0.8300) -- (axis cs:5.01911691,0.8500) -- (axis cs:5.00637230,0.8700) -- (axis cs:5.00256083,0.8900) -- (axis cs:5.00000000,0.9100) -- (axis cs:5.00000000,0.9300) -- (axis cs:5.00000000,0.9500) -- (axis cs:5.00000000,0.9700) -- (axis cs:5.00000000,0.9900) -- (axis cs:5.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:6.00000000,0) -- (axis cs:6.00000000,0.0100) -- (axis cs:5.94467932,0.0300) -- (axis cs:5.93331965,0.0500) -- (axis cs:5.91013853,0.0700) -- (axis cs:5.84752179,0.0900) -- (axis cs:5.72690609,0.1100) -- (axis cs:5.64471008,0.1300) -- (axis cs:5.66151870,0.1500) -- (axis cs:5.74639300,0.1700) -- (axis cs:5.79266289,0.1900) -- (axis cs:5.85527962,0.2100) -- (axis cs:5.88427911,0.2300) -- (axis cs:5.92694715,0.2500) -- (axis cs:5.94643406,0.2700) -- (axis cs:5.93470497,0.2900) -- (axis cs:5.93239610,0.3100) -- (axis cs:5.92288352,0.3300) -- (axis cs:5.90515135,0.3500) -- (axis cs:5.83847100,0.3700) -- (axis cs:5.81039506,0.3900) -- (axis cs:5.83847100,0.4100) -- (axis cs:5.91060030,0.4300) -- (axis cs:5.95917906,0.4500) -- (axis cs:5.97506413,0.4700) -- (axis cs:5.98550026,0.4900) -- (axis cs:5.99316573,0.5100) -- (axis cs:5.99639815,0.5300) -- (axis cs:5.99907645,0.5500) -- (axis cs:5.99953822,0.5700) -- (axis cs:5.99953822,0.5900) -- (axis cs:5.99953822,0.6100) -- (axis cs:5.99953822,0.6300) -- (axis cs:6.00000000,0.6500) -- (axis cs:6.00000000,0.6700) -- (axis cs:6.00000000,0.6900) -- (axis cs:6.00000000,0.7100) -- (axis cs:6.00000000,0.7300) -- (axis cs:6.00000000,0.7500) -- (axis cs:6.00000000,0.7700) -- (axis cs:6.00000000,0.7900) -- (axis cs:6.00000000,0.8100) -- (axis cs:6.00000000,0.8300) -- (axis cs:6.00000000,0.8500) -- (axis cs:6.00000000,0.8700) -- (axis cs:6.00000000,0.8900) -- (axis cs:6.00000000,0.9100) -- (axis cs:6.00000000,0.9300) -- (axis cs:6.00000000,0.9500) -- (axis cs:6.00000000,0.9700) -- (axis cs:6.00000000,0.9900) -- (axis cs:6.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:6.00000000,0) -- (axis cs:6.00193930,0.0100) -- (axis cs:6.06371990,0.0300) -- (axis cs:6.07129241,0.0500) -- (axis cs:6.14646343,0.0700) -- (axis cs:6.19236022,0.0900) -- (axis cs:6.32737254,0.1100) -- (axis cs:6.36172588,0.1300) -- (axis cs:6.36939074,0.1500) -- (axis cs:6.26494551,0.1700) -- (axis cs:6.19106735,0.1900) -- (axis cs:6.08662213,0.2100) -- (axis cs:6.06750616,0.2300) -- (axis cs:6.05734791,0.2500) -- (axis cs:6.07517102,0.2700) -- (axis cs:6.08025014,0.2900) -- (axis cs:6.06750616,0.3100) -- (axis cs:6.05346931,0.3300) -- (axis cs:6.05226879,0.3500) -- (axis cs:6.11211009,0.3700) -- (axis cs:6.15412829,0.3900) -- (axis cs:6.14267717,0.4100) -- (axis cs:6.08403639,0.4300) -- (axis cs:6.03952481,0.4500) -- (axis cs:6.03952481,0.4700) -- (axis cs:6.03435334,0.4900) -- (axis cs:6.02290223,0.5100) -- (axis cs:6.01274398,0.5300) -- (axis cs:6.00378625,0.5500) -- (axis cs:6.00258574,0.5700) -- (axis cs:6.00129287,0.5900) -- (axis cs:6.00000000,0.6100) -- (axis cs:6.00000000,0.6300) -- (axis cs:6.00000000,0.6500) -- (axis cs:6.00000000,0.6700) -- (axis cs:6.00000000,0.6900) -- (axis cs:6.00000000,0.7100) -- (axis cs:6.00000000,0.7300) -- (axis cs:6.00000000,0.7500) -- (axis cs:6.00000000,0.7700) -- (axis cs:6.00000000,0.7900) -- (axis cs:6.00000000,0.8100) -- (axis cs:6.00000000,0.8300) -- (axis cs:6.00000000,0.8500) -- (axis cs:6.00000000,0.8700) -- (axis cs:6.00000000,0.8900) -- (axis cs:6.00000000,0.9100) -- (axis cs:6.00000000,0.9300) -- (axis cs:6.00000000,0.9500) -- (axis cs:6.00000000,0.9700) -- (axis cs:6.00000000,0.9900) -- (axis cs:6.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:7.00000000,0) -- (axis cs:7.00000000,0.0100) -- (axis cs:7.00000000,0.0300) -- (axis cs:7.00000000,0.0500) -- (axis cs:6.99910387,0.0700) -- (axis cs:6.99046261,0.0900) -- (axis cs:6.93650273,0.1100) -- (axis cs:6.85937148,0.1300) -- (axis cs:6.79491407,0.1500) -- (axis cs:6.76681397,0.1700) -- (axis cs:6.75407611,0.1900) -- (axis cs:6.74818725,0.2100) -- (axis cs:6.79036941,0.2300) -- (axis cs:6.86526034,0.2500) -- (axis cs:6.93419840,0.2700) -- (axis cs:6.96050624,0.2900) -- (axis cs:6.96236250,0.3100) -- (axis cs:6.95148092,0.3300) -- (axis cs:6.93874306,0.3500) -- (axis cs:6.91333135,0.3700) -- (axis cs:6.89611284,0.3900) -- (axis cs:6.88567931,0.4100) -- (axis cs:6.89611284,0.4300) -- (axis cs:6.90334589,0.4500) -- (axis cs:6.91422748,0.4700) -- (axis cs:6.92786148,0.4900) -- (axis cs:6.93963919,0.5100) -- (axis cs:6.93963919,0.5300) -- (axis cs:6.92786148,0.5500) -- (axis cs:6.92376487,0.5700) -- (axis cs:6.92421294,0.5900) -- (axis cs:6.92331681,0.6100) -- (axis cs:6.93151001,0.6300) -- (axis cs:6.93285420,0.6500) -- (axis cs:6.94239159,0.6700) -- (axis cs:6.94053532,0.6900) -- (axis cs:6.95647365,0.7100) -- (axis cs:6.97004363,0.7300) -- (axis cs:6.98591794,0.7500) -- (axis cs:6.99411114,0.7700) -- (axis cs:6.99910387,0.7900) -- (axis cs:7.00000000,0.8100) -- (axis cs:7.00000000,0.8300) -- (axis cs:7.00000000,0.8500) -- (axis cs:7.00000000,0.8700) -- (axis cs:7.00000000,0.8900) -- (axis cs:7.00000000,0.9100) -- (axis cs:7.00000000,0.9300) -- (axis cs:7.00000000,0.9500) -- (axis cs:7.00000000,0.9700) -- (axis cs:7.00000000,0.9900) -- (axis cs:7.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:7.00000000,0) -- (axis cs:7.00000000,0.0100) -- (axis cs:7.00000000,0.0300) -- (axis cs:7.00000000,0.0500) -- (axis cs:7.00000000,0.0700) -- (axis cs:7.03565607,0.0900) -- (axis cs:7.11208938,0.1100) -- (axis cs:7.19748472,0.1300) -- (axis cs:7.25605798,0.1500) -- (axis cs:7.25093683,0.1700) -- (axis cs:7.22040191,0.1900) -- (axis cs:7.14524889,0.2100) -- (axis cs:7.11593025,0.2300) -- (axis cs:7.12994943,0.2500) -- (axis cs:7.14902575,0.2700) -- (axis cs:7.12226769,0.2900) -- (axis cs:7.07771360,0.3100) -- (axis cs:7.07131215,0.3300) -- (axis cs:7.09429335,0.3500) -- (axis cs:7.11336967,0.3700) -- (axis cs:7.10575195,0.3900) -- (axis cs:7.09173277,0.4100) -- (axis cs:7.07259244,0.4300) -- (axis cs:7.06113384,0.4500) -- (axis cs:7.06369442,0.4700) -- (axis cs:7.06369442,0.4900) -- (axis cs:7.07771360,0.5100) -- (axis cs:7.07131215,0.5300) -- (axis cs:7.06753529,0.5500) -- (axis cs:7.05351612,0.5700) -- (axis cs:7.04583438,0.5900) -- (axis cs:7.03309549,0.6100) -- (axis cs:7.02419748,0.6300) -- (axis cs:7.01786004,0.6500) -- (axis cs:7.03565607,0.6700) -- (axis cs:7.06241413,0.6900) -- (axis cs:7.07387273,0.7100) -- (axis cs:7.04839496,0.7300) -- (axis cs:7.01786004,0.7500) -- (axis cs:7.00000000,0.7700) -- (axis cs:7.00000000,0.7900) -- (axis cs:7.00000000,0.8100) -- (axis cs:7.00000000,0.8300) -- (axis cs:7.00000000,0.8500) -- (axis cs:7.00000000,0.8700) -- (axis cs:7.00000000,0.8900) -- (axis cs:7.00000000,0.9100) -- (axis cs:7.00000000,0.9300) -- (axis cs:7.00000000,0.9500) -- (axis cs:7.00000000,0.9700) -- (axis cs:7.00000000,0.9900) -- (axis cs:7.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:8.00000000,0) -- (axis cs:8.00000000,0.0100) -- (axis cs:8.00000000,0.0300) -- (axis cs:7.99954810,0.0500) -- (axis cs:7.99322143,0.0700) -- (axis cs:7.95735151,0.0900) -- (axis cs:7.88024531,0.1100) -- (axis cs:7.80172690,0.1300) -- (axis cs:7.77404775,0.1500) -- (axis cs:7.80714976,0.1700) -- (axis cs:7.85437378,0.1900) -- (axis cs:7.85527759,0.2100) -- (axis cs:7.82211909,0.2300) -- (axis cs:7.80669785,0.2500) -- (axis cs:7.82302290,0.2700) -- (axis cs:7.86070044,0.2900) -- (axis cs:7.86934311,0.3100) -- (axis cs:7.87792930,0.3300) -- (axis cs:7.87521787,0.3500) -- (axis cs:7.88069721,0.3700) -- (axis cs:7.86250806,0.3900) -- (axis cs:7.85844092,0.4100) -- (axis cs:7.86979502,0.4300) -- (axis cs:7.91651064,0.4500) -- (axis cs:7.95509199,0.4700) -- (axis cs:7.97141704,0.4900) -- (axis cs:7.96915752,0.5100) -- (axis cs:7.96599419,0.5300) -- (axis cs:7.96232246,0.5500) -- (axis cs:7.96006294,0.5700) -- (axis cs:7.95689961,0.5900) -- (axis cs:7.95689961,0.6100) -- (axis cs:7.96051484,0.6300) -- (axis cs:7.96509038,0.6500) -- (axis cs:7.97548418,0.6700) -- (axis cs:7.98412685,0.6900) -- (axis cs:7.99367334,0.7100) -- (axis cs:7.99819238,0.7300) -- (axis cs:7.99954810,0.7500) -- (axis cs:8.00000000,0.7700) -- (axis cs:8.00000000,0.7900) -- (axis cs:8.00000000,0.8100) -- (axis cs:8.00000000,0.8300) -- (axis cs:8.00000000,0.8500) -- (axis cs:8.00000000,0.8700) -- (axis cs:8.00000000,0.8900) -- (axis cs:8.00000000,0.9100) -- (axis cs:8.00000000,0.9300) -- (axis cs:8.00000000,0.9500) -- (axis cs:8.00000000,0.9700) -- (axis cs:8.00000000,0.9900) -- (axis cs:8.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:8.00000000,0) -- (axis cs:8.00000000,0.0100) -- (axis cs:8.00000000,0.0300) -- (axis cs:8.01276539,0.0500) -- (axis cs:8.05733131,0.0700) -- (axis cs:8.12612888,0.0900) -- (axis cs:8.18978640,0.1100) -- (axis cs:8.21526071,0.1300) -- (axis cs:8.22418519,0.1500) -- (axis cs:8.20125266,0.1700) -- (axis cs:8.18724462,0.1900) -- (axis cs:8.19108553,0.2100) -- (axis cs:8.21147628,0.2300) -- (axis cs:8.19871088,0.2500) -- (axis cs:8.16306945,0.2700) -- (axis cs:8.11974618,0.2900) -- (axis cs:8.10189722,0.3100) -- (axis cs:8.08918831,0.3300) -- (axis cs:8.11082170,0.3500) -- (axis cs:8.14646313,0.3700) -- (axis cs:8.14646313,0.3900) -- (axis cs:8.11974618,0.4100) -- (axis cs:8.08150648,0.4300) -- (axis cs:8.06625579,0.4500) -- (axis cs:8.05094861,0.4700) -- (axis cs:8.03694057,0.4900) -- (axis cs:8.03439878,0.5100) -- (axis cs:8.02931522,0.5300) -- (axis cs:8.02931522,0.5500) -- (axis cs:8.01530717,0.5700) -- (axis cs:8.01146626,0.5900) -- (axis cs:8.00384092,0.6100) -- (axis cs:8.00384092,0.6300) -- (axis cs:8.00254178,0.6500) -- (axis cs:8.00129914,0.6700) -- (axis cs:8.00000000,0.6900) -- (axis cs:8.00000000,0.7100) -- (axis cs:8.00000000,0.7300) -- (axis cs:8.00000000,0.7500) -- (axis cs:8.00000000,0.7700) -- (axis cs:8.00000000,0.7900) -- (axis cs:8.00000000,0.8100) -- (axis cs:8.00000000,0.8300) -- (axis cs:8.00000000,0.8500) -- (axis cs:8.00000000,0.8700) -- (axis cs:8.00000000,0.8900) -- (axis cs:8.00000000,0.9100) -- (axis cs:8.00000000,0.9300) -- (axis cs:8.00000000,0.9500) -- (axis cs:8.00000000,0.9700) -- (axis cs:8.00000000,0.9900) -- (axis cs:8.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:9.00000000,0) -- (axis cs:9.00000000,0.0100) -- (axis cs:9.00000000,0.0300) -- (axis cs:9.00000000,0.0500) -- (axis cs:9.00000000,0.0700) -- (axis cs:9.00000000,0.0900) -- (axis cs:9.00000000,0.1100) -- (axis cs:9.00000000,0.1300) -- (axis cs:9.00000000,0.1500) -- (axis cs:8.99951544,0.1700) -- (axis cs:8.99135868,0.1900) -- (axis cs:8.94556779,0.2100) -- (axis cs:8.90882202,0.2300) -- (axis cs:8.88475555,0.2500) -- (axis cs:8.88112135,0.2700) -- (axis cs:8.83985302,0.2900) -- (axis cs:8.79632341,0.3100) -- (axis cs:8.78719753,0.3300) -- (axis cs:8.79672720,0.3500) -- (axis cs:8.76951110,0.3700) -- (axis cs:8.72186273,0.3900) -- (axis cs:8.67696020,0.4100) -- (axis cs:8.71419053,0.4300) -- (axis cs:8.78219041,0.4500) -- (axis cs:8.87296460,0.4700) -- (axis cs:8.92562009,0.4900) -- (axis cs:8.95186707,0.5100) -- (axis cs:8.96688842,0.5300) -- (axis cs:8.97003806,0.5500) -- (axis cs:8.97229934,0.5700) -- (axis cs:8.97052262,0.5900) -- (axis cs:8.96737298,0.6100) -- (axis cs:8.97052262,0.6300) -- (axis cs:8.96914970,0.6500) -- (axis cs:8.96640386,0.6700) -- (axis cs:8.95057491,0.6900) -- (axis cs:8.94782907,0.7100) -- (axis cs:8.95687419,0.7300) -- (axis cs:8.97682189,0.7500) -- (axis cs:8.99095488,0.7700) -- (axis cs:8.99773872,0.7900) -- (axis cs:9.00000000,0.8100) -- (axis cs:9.00000000,0.8300) -- (axis cs:9.00000000,0.8500) -- (axis cs:9.00000000,0.8700) -- (axis cs:9.00000000,0.8900) -- (axis cs:9.00000000,0.9100) -- (axis cs:9.00000000,0.9300) -- (axis cs:9.00000000,0.9500) -- (axis cs:9.00000000,0.9700) -- (axis cs:9.00000000,0.9900) -- (axis cs:9.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:9.00000000,0) -- (axis cs:9.00000000,0.0100) -- (axis cs:9.00000000,0.0300) -- (axis cs:9.00000000,0.0500) -- (axis cs:9.00000000,0.0700) -- (axis cs:9.00000000,0.0900) -- (axis cs:9.00129219,0.1100) -- (axis cs:9.02164422,0.1300) -- (axis cs:9.05096082,0.1500) -- (axis cs:9.05984464,0.1700) -- (axis cs:9.05346445,0.1900) -- (axis cs:9.07518942,0.2100) -- (axis cs:9.16685430,0.2300) -- (axis cs:9.21022349,0.2500) -- (axis cs:9.19108290,0.2700) -- (axis cs:9.11080547,0.2900) -- (axis cs:9.07260504,0.3100) -- (axis cs:9.08536544,0.3300) -- (axis cs:9.14391789,0.3500) -- (axis cs:9.22548751,0.3700) -- (axis cs:9.28662435,0.3900) -- (axis cs:9.29550817,0.4100) -- (axis cs:9.26498013,0.4300) -- (axis cs:9.19746310,0.4500) -- (axis cs:9.13503407,0.4700) -- (axis cs:9.07518942,0.4900) -- (axis cs:9.04328843,0.5100) -- (axis cs:9.02544003,0.5300) -- (axis cs:9.01784840,0.5500) -- (axis cs:9.01784840,0.5700) -- (axis cs:9.02293641,0.5900) -- (axis cs:9.04078481,0.6100) -- (axis cs:9.05734102,0.6300) -- (axis cs:9.06622484,0.6500) -- (axis cs:9.06113684,0.6700) -- (axis cs:9.04716501,0.6900) -- (axis cs:9.02802441,0.7100) -- (axis cs:9.01526402,0.7300) -- (axis cs:9.00638020,0.7500) -- (axis cs:9.00379581,0.7700) -- (axis cs:9.00129219,0.7900) -- (axis cs:9.00129219,0.8100) -- (axis cs:9.00000000,0.8300) -- (axis cs:9.00000000,0.8500) -- (axis cs:9.00000000,0.8700) -- (axis cs:9.00000000,0.8900) -- (axis cs:9.00000000,0.9100) -- (axis cs:9.00000000,0.9300) -- (axis cs:9.00000000,0.9500) -- (axis cs:9.00000000,0.9700) -- (axis cs:9.00000000,0.9900) -- (axis cs:9.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:10.00000000,0) -- (axis cs:10.00000000,0.0100) -- (axis cs:9.99771269,0.0300) -- (axis cs:9.93511266,0.0500) -- (axis cs:9.92740804,0.0700) -- (axis cs:9.87931436,0.0900) -- (axis cs:9.91199880,0.1100) -- (axis cs:9.87750859,0.1300) -- (axis cs:9.88611610,0.1500) -- (axis cs:9.90381264,0.1700) -- (axis cs:9.93372824,0.1900) -- (axis cs:9.96280114,0.2100) -- (axis cs:9.94059016,0.2300) -- (axis cs:9.90242822,0.2500) -- (axis cs:9.87841148,0.2700) -- (axis cs:9.88382879,0.2900) -- (axis cs:9.87841148,0.3100) -- (axis cs:9.83892531,0.3300) -- (axis cs:9.81532991,0.3500) -- (axis cs:9.82893338,0.3700) -- (axis cs:9.88292590,0.3900) -- (axis cs:9.91561034,0.4100) -- (axis cs:9.93559420,0.4300) -- (axis cs:9.94281728,0.4500) -- (axis cs:9.94739190,0.4700) -- (axis cs:9.94239593,0.4900) -- (axis cs:9.92379650,0.5100) -- (axis cs:9.91199880,0.5300) -- (axis cs:9.92012477,0.5500) -- (axis cs:9.93282535,0.5700) -- (axis cs:9.94239593,0.5900) -- (axis cs:9.94739190,0.6100) -- (axis cs:9.95828671,0.6300) -- (axis cs:9.96641268,0.6500) -- (axis cs:9.97411729,0.6700) -- (axis cs:9.96599133,0.6900) -- (axis cs:9.96231960,0.7100) -- (axis cs:9.95100344,0.7300) -- (axis cs:9.95010055,0.7500) -- (axis cs:9.94191439,0.7700) -- (axis cs:9.94919767,0.7900) -- (axis cs:9.95419363,0.8100) -- (axis cs:9.96779710,0.8300) -- (axis cs:9.97279306,0.8500) -- (axis cs:9.98591499,0.8700) -- (axis cs:9.99361961,0.8900) -- (axis cs:9.99909711,0.9100) -- (axis cs:10.00000000,0.9300) -- (axis cs:10.00000000,0.9500) -- (axis cs:10.00000000,0.9700) -- (axis cs:10.00000000,0.9900) -- (axis cs:10.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:10.00000000,0) -- (axis cs:10.00000000,0.0100) -- (axis cs:10.06626674,0.0300) -- (axis cs:10.06626674,0.0500) -- (axis cs:10.10827782,0.0700) -- (axis cs:10.12103762,0.0900) -- (axis cs:10.21529169,0.1100) -- (axis cs:10.24075112,0.1300) -- (axis cs:10.20891179,0.1500) -- (axis cs:10.12868147,0.1700) -- (axis cs:10.06626674,0.1900) -- (axis cs:10.05477088,0.2100) -- (axis cs:10.09810608,0.2300) -- (axis cs:10.15793273,0.2500) -- (axis cs:10.20126794,0.2700) -- (axis cs:10.19615197,0.2900) -- (axis cs:10.20505976,0.3100) -- (axis cs:10.20126794,0.3300) -- (axis cs:10.21017573,0.3500) -- (axis cs:10.17195649,0.3700) -- (axis cs:10.12356552,0.3900) -- (axis cs:10.07517454,0.4100) -- (axis cs:10.04586309,0.4300) -- (axis cs:10.02931145,0.4500) -- (axis cs:10.02419549,0.4700) -- (axis cs:10.02419549,0.4900) -- (axis cs:10.01781558,0.5100) -- (axis cs:10.01528770,0.5300) -- (axis cs:10.02040366,0.5500) -- (axis cs:10.02040366,0.5700) -- (axis cs:10.02040366,0.5900) -- (axis cs:10.01528770,0.6100) -- (axis cs:10.01275981,0.6300) -- (axis cs:10.00890779,0.6500) -- (axis cs:10.00252789,0.6700) -- (axis cs:10.00126394,0.6900) -- (axis cs:10.00126394,0.7100) -- (axis cs:10.00126394,0.7300) -- (axis cs:10.00126394,0.7500) -- (axis cs:10.00000000,0.7700) -- (axis cs:10.00000000,0.7900) -- (axis cs:10.00000000,0.8100) -- (axis cs:10.00000000,0.8300) -- (axis cs:10.00000000,0.8500) -- (axis cs:10.00000000,0.8700) -- (axis cs:10.00000000,0.8900) -- (axis cs:10.00000000,0.9100) -- (axis cs:10.00000000,0.9300) -- (axis cs:10.00000000,0.9500) -- (axis cs:10.00000000,0.9700) -- (axis cs:10.00000000,0.9900) -- (axis cs:10.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:11.00000000,0) -- (axis cs:11.00000000,0.0100) -- (axis cs:11.00000000,0.0300) -- (axis cs:11.00000000,0.0500) -- (axis cs:11.00000000,0.0700) -- (axis cs:10.99859991,0.0900) -- (axis cs:10.97689855,0.1100) -- (axis cs:10.85619095,0.1300) -- (axis cs:10.76498522,0.1500) -- (axis cs:10.75538461,0.1700) -- (axis cs:10.85749103,0.1900) -- (axis cs:10.90929429,0.2100) -- (axis cs:10.88019246,0.2300) -- (axis cs:10.82798918,0.2500) -- (axis cs:10.78858670,0.2700) -- (axis cs:10.77538587,0.2900) -- (axis cs:10.77808604,0.3100) -- (axis cs:10.81308824,0.3300) -- (axis cs:10.85569092,0.3500) -- (axis cs:10.88839298,0.3700) -- (axis cs:10.90429398,0.3900) -- (axis cs:10.90519404,0.4100) -- (axis cs:10.90929429,0.4300) -- (axis cs:10.90929429,0.4500) -- (axis cs:10.90699415,0.4700) -- (axis cs:10.90289389,0.4900) -- (axis cs:10.89519341,0.5100) -- (axis cs:10.90249387,0.5300) -- (axis cs:10.92469526,0.5500) -- (axis cs:10.95829738,0.5700) -- (axis cs:10.98279892,0.5900) -- (axis cs:10.99499969,0.6100) -- (axis cs:10.99859991,0.6300) -- (axis cs:10.99909994,0.6500) -- (axis cs:11.00000000,0.6700) -- (axis cs:11.00000000,0.6900) -- (axis cs:11.00000000,0.7100) -- (axis cs:11.00000000,0.7300) -- (axis cs:11.00000000,0.7500) -- (axis cs:11.00000000,0.7700) -- (axis cs:11.00000000,0.7900) -- (axis cs:11.00000000,0.8100) -- (axis cs:11.00000000,0.8300) -- (axis cs:11.00000000,0.8500) -- (axis cs:11.00000000,0.8700) -- (axis cs:11.00000000,0.8900) -- (axis cs:11.00000000,0.9100) -- (axis cs:11.00000000,0.9300) -- (axis cs:11.00000000,0.9500) -- (axis cs:11.00000000,0.9700) -- (axis cs:11.00000000,0.9900) -- (axis cs:11.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:11.00000000,0) -- (axis cs:11.00000000,0.0100) -- (axis cs:11.00000000,0.0300) -- (axis cs:11.01020000,0.0500) -- (axis cs:11.05220000,0.0700) -- (axis cs:11.15800000,0.0900) -- (axis cs:11.17960000,0.1100) -- (axis cs:11.21400000,0.1300) -- (axis cs:11.16430000,0.1500) -- (axis cs:11.17580000,0.1700) -- (axis cs:11.21150000,0.1900) -- (axis cs:11.31080000,0.2100) -- (axis cs:11.40000000,0.2300) -- (axis cs:11.34140000,0.2500) -- (axis cs:11.21150000,0.2700) -- (axis cs:11.10060000,0.2900) -- (axis cs:11.08410000,0.3100) -- (axis cs:11.09430000,0.3300) -- (axis cs:11.10060000,0.3500) -- (axis cs:11.07260000,0.3700) -- (axis cs:11.04200000,0.3900) -- (axis cs:11.02040000,0.4100) -- (axis cs:11.01530000,0.4300) -- (axis cs:11.01660000,0.4500) -- (axis cs:11.02040000,0.4700) -- (axis cs:11.03820000,0.4900) -- (axis cs:11.04840000,0.5100) -- (axis cs:11.04970000,0.5300) -- (axis cs:11.03060000,0.5500) -- (axis cs:11.01400000,0.5700) -- (axis cs:11.00250000,0.5900) -- (axis cs:11.00000000,0.6100) -- (axis cs:11.00000000,0.6300) -- (axis cs:11.00000000,0.6500) -- (axis cs:11.00000000,0.6700) -- (axis cs:11.00000000,0.6900) -- (axis cs:11.00000000,0.7100) -- (axis cs:11.00000000,0.7300) -- (axis cs:11.00000000,0.7500) -- (axis cs:11.00000000,0.7700) -- (axis cs:11.00000000,0.7900) -- (axis cs:11.00000000,0.8100) -- (axis cs:11.00000000,0.8300) -- (axis cs:11.00000000,0.8500) -- (axis cs:11.00000000,0.8700) -- (axis cs:11.00000000,0.8900) -- (axis cs:11.00000000,0.9100) -- (axis cs:11.00000000,0.9300) -- (axis cs:11.00000000,0.9500) -- (axis cs:11.00000000,0.9700) -- (axis cs:11.00000000,0.9900) -- (axis cs:11.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:12.00000000,0) -- (axis cs:12.00000000,0.0100) -- (axis cs:12.00000000,0.0300) -- (axis cs:12.00000000,0.0500) -- (axis cs:12.00000000,0.0700) -- (axis cs:11.99822923,0.0900) -- (axis cs:11.97326133,0.1100) -- (axis cs:11.91287797,0.1300) -- (axis cs:11.87701981,0.1500) -- (axis cs:11.88250921,0.1700) -- (axis cs:11.89428485,0.1900) -- (axis cs:11.88383729,0.2100) -- (axis cs:11.85072383,0.2300) -- (axis cs:11.86294217,0.2500) -- (axis cs:11.87480635,0.2700) -- (axis cs:11.89154015,0.2900) -- (axis cs:11.90154502,0.3100) -- (axis cs:11.91562267,0.3300) -- (axis cs:11.92970031,0.3500) -- (axis cs:11.94014787,0.3700) -- (axis cs:11.93554386,0.3900) -- (axis cs:11.92146622,0.4100) -- (axis cs:11.90243041,0.4300) -- (axis cs:11.90473241,0.4500) -- (axis cs:11.92102352,0.4700) -- (axis cs:11.93696048,0.4900) -- (axis cs:11.92970031,0.5100) -- (axis cs:11.91695075,0.5300) -- (axis cs:11.90243041,0.5500) -- (axis cs:11.90154502,0.5700) -- (axis cs:11.88791007,0.5900) -- (axis cs:11.87427512,0.6100) -- (axis cs:11.86612956,0.6300) -- (axis cs:11.87524904,0.6500) -- (axis cs:11.90154502,0.6700) -- (axis cs:11.92421091,0.6900) -- (axis cs:11.95413698,0.7100) -- (axis cs:11.96555846,0.7300) -- (axis cs:11.97503210,0.7500) -- (axis cs:11.97228740,0.7700) -- (axis cs:11.96918855,0.7900) -- (axis cs:11.96600116,0.8100) -- (axis cs:11.96732924,0.8300) -- (axis cs:11.97644872,0.8500) -- (axis cs:11.98778167,0.8700) -- (axis cs:11.99592722,0.8900) -- (axis cs:11.99955731,0.9100) -- (axis cs:12.00000000,0.9300) -- (axis cs:12.00000000,0.9500) -- (axis cs:12.00000000,0.9700) -- (axis cs:12.00000000,0.9900) -- (axis cs:12.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:12.00000000,0) -- (axis cs:12.00000000,0.0100) -- (axis cs:12.00000000,0.0300) -- (axis cs:12.00000000,0.0500) -- (axis cs:12.00000000,0.0700) -- (axis cs:12.02169015,0.0900) -- (axis cs:12.05984713,0.1100) -- (axis cs:12.09295782,0.1300) -- (axis cs:12.12739648,0.1500) -- (axis cs:12.19237842,0.1700) -- (axis cs:12.27772255,0.1900) -- (axis cs:12.35412502,0.2100) -- (axis cs:12.33376283,0.2300) -- (axis cs:12.28657567,0.2500) -- (axis cs:12.20379895,0.2700) -- (axis cs:12.18600417,0.2900) -- (axis cs:12.15670033,0.3100) -- (axis cs:12.14775867,0.3300) -- (axis cs:12.10703429,0.3500) -- (axis cs:12.10951316,0.3700) -- (axis cs:12.11721538,0.3900) -- (axis cs:12.10446688,0.4100) -- (axis cs:12.07640247,0.4300) -- (axis cs:12.03948494,0.4500) -- (axis cs:12.03948494,0.4700) -- (axis cs:12.02549700,0.4900) -- (axis cs:12.01655535,0.5100) -- (axis cs:12.00513482,0.5300) -- (axis cs:12.00637425,0.5500) -- (axis cs:12.00380684,0.5700) -- (axis cs:12.01398794,0.5900) -- (axis cs:12.01655535,0.6100) -- (axis cs:12.02292960,0.6300) -- (axis cs:12.01531590,0.6500) -- (axis cs:12.01018109,0.6700) -- (axis cs:12.00513482,0.6900) -- (axis cs:12.00256741,0.7100) -- (axis cs:12.00123943,0.7300) -- (axis cs:12.00000000,0.7500) -- (axis cs:12.00000000,0.7700) -- (axis cs:12.00000000,0.7900) -- (axis cs:12.00000000,0.8100) -- (axis cs:12.00000000,0.8300) -- (axis cs:12.00000000,0.8500) -- (axis cs:12.00000000,0.8700) -- (axis cs:12.00000000,0.8900) -- (axis cs:12.00000000,0.9100) -- (axis cs:12.00000000,0.9300) -- (axis cs:12.00000000,0.9500) -- (axis cs:12.00000000,0.9700) -- (axis cs:12.00000000,0.9900) -- (axis cs:12.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:13.00000000,0) -- (axis cs:13.00000000,0.0100) -- (axis cs:13.00000000,0.0300) -- (axis cs:13.00000000,0.0500) -- (axis cs:13.00000000,0.0700) -- (axis cs:13.00000000,0.0900) -- (axis cs:12.99956178,0.1100) -- (axis cs:12.98822289,0.1300) -- (axis cs:12.94012847,0.1500) -- (axis cs:12.89926465,0.1700) -- (axis cs:12.89340348,0.1900) -- (axis cs:12.93196666,0.2100) -- (axis cs:12.96959863,0.2300) -- (axis cs:12.98274517,0.2500) -- (axis cs:12.96779098,0.2700) -- (axis cs:12.92468129,0.2900) -- (axis cs:12.91197297,0.3100) -- (axis cs:12.90972710,0.3300) -- (axis cs:12.91925834,0.3500) -- (axis cs:12.89926465,0.3700) -- (axis cs:12.89658056,0.3900) -- (axis cs:12.89247227,0.4100) -- (axis cs:12.88518689,0.4300) -- (axis cs:12.87340978,0.4500) -- (axis cs:12.86886327,0.4700) -- (axis cs:12.85933203,0.4900) -- (axis cs:12.86661740,0.5100) -- (axis cs:12.88069516,0.5300) -- (axis cs:12.89882643,0.5500) -- (axis cs:12.90337294,0.5700) -- (axis cs:12.90019586,0.5900) -- (axis cs:12.90742645,0.6100) -- (axis cs:12.91378061,0.6300) -- (axis cs:12.93010424,0.6500) -- (axis cs:12.93010424,0.6700) -- (axis cs:12.90424937,0.6900) -- (axis cs:12.87023270,0.7100) -- (axis cs:12.83983133,0.7300) -- (axis cs:12.85029379,0.7500) -- (axis cs:12.88792575,0.7700) -- (axis cs:12.94374377,0.7900) -- (axis cs:12.98230695,0.8100) -- (axis cs:12.99726114,0.8300) -- (axis cs:13.00000000,0.8500) -- (axis cs:13.00000000,0.8700) -- (axis cs:13.00000000,0.8900) -- (axis cs:13.00000000,0.9100) -- (axis cs:13.00000000,0.9300) -- (axis cs:13.00000000,0.9500) -- (axis cs:13.00000000,0.9700) -- (axis cs:13.00000000,0.9900) -- (axis cs:13.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:13.00000000,0) -- (axis cs:13.00000000,0.0100) -- (axis cs:13.00000000,0.0300) -- (axis cs:13.00000000,0.0500) -- (axis cs:13.00257457,0.0700) -- (axis cs:13.02037749,0.0900) -- (axis cs:13.04458945,0.1100) -- (axis cs:13.06113246,0.1300) -- (axis cs:13.05603809,0.1500) -- (axis cs:13.04968382,0.1700) -- (axis cs:13.07132120,0.1900) -- (axis cs:13.13886271,0.2100) -- (axis cs:13.21911276,0.2300) -- (axis cs:13.21144381,0.2500) -- (axis cs:13.18728663,0.2700) -- (axis cs:13.15031135,0.2900) -- (axis cs:13.16690914,0.3100) -- (axis cs:13.13502824,0.3300) -- (axis cs:13.11465075,0.3500) -- (axis cs:13.09810774,0.3700) -- (axis cs:13.10955638,0.3900) -- (axis cs:13.12867397,0.4100) -- (axis cs:13.15924020,0.4300) -- (axis cs:13.16175999,0.4500) -- (axis cs:13.12483949,0.4700) -- (axis cs:13.09301337,0.4900) -- (axis cs:13.09936764,0.5100) -- (axis cs:13.11848522,0.5300) -- (axis cs:13.10829648,0.5500) -- (axis cs:13.07132120,0.5700) -- (axis cs:13.03949507,0.5900) -- (axis cs:13.02673176,0.6100) -- (axis cs:13.03823518,0.6300) -- (axis cs:13.03692050,0.6500) -- (axis cs:13.04201487,0.6700) -- (axis cs:13.02673176,0.6900) -- (axis cs:13.02163738,0.7100) -- (axis cs:13.01402322,0.7300) -- (axis cs:13.01402322,0.7500) -- (axis cs:13.01144864,0.7700) -- (axis cs:13.00509437,0.7900) -- (axis cs:13.00125990,0.8100) -- (axis cs:13.00000000,0.8300) -- (axis cs:13.00000000,0.8500) -- (axis cs:13.00000000,0.8700) -- (axis cs:13.00000000,0.8900) -- (axis cs:13.00000000,0.9100) -- (axis cs:13.00000000,0.9300) -- (axis cs:13.00000000,0.9500) -- (axis cs:13.00000000,0.9700) -- (axis cs:13.00000000,0.9900) -- (axis cs:13.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:14.00000000,0) -- (axis cs:14.00000000,0.0100) -- (axis cs:14.00000000,0.0300) -- (axis cs:13.99774532,0.0500) -- (axis cs:13.97412759,0.0700) -- (axis cs:13.94374584,0.0900) -- (axis cs:13.93647451,0.1100) -- (axis cs:13.95964131,0.1300) -- (axis cs:13.99002306,0.1500) -- (axis cs:13.99317960,0.1700) -- (axis cs:13.98230080,0.1900) -- (axis cs:13.94554958,0.2100) -- (axis cs:13.88974636,0.2300) -- (axis cs:13.84392008,0.2500) -- (axis cs:13.84848580,0.2700) -- (axis cs:13.88382783,0.2900) -- (axis cs:13.90017423,0.3100) -- (axis cs:13.88247503,0.3300) -- (axis cs:13.87024341,0.3500) -- (axis cs:13.87706381,0.3700) -- (axis cs:13.89882143,0.3900) -- (axis cs:13.90293621,0.4100) -- (axis cs:13.90654369,0.4300) -- (axis cs:13.88658981,0.4500) -- (axis cs:13.86387395,0.4700) -- (axis cs:13.82576994,0.4900) -- (axis cs:13.80626699,0.5100) -- (axis cs:13.81308739,0.5300) -- (axis cs:13.84346914,0.5500) -- (axis cs:13.88112222,0.5700) -- (axis cs:13.90744556,0.5900) -- (axis cs:13.92604664,0.6100) -- (axis cs:13.93827825,0.6300) -- (axis cs:13.95417372,0.6500) -- (axis cs:13.96415066,0.6700) -- (axis cs:13.97006918,0.6900) -- (axis cs:13.96460159,0.7100) -- (axis cs:13.95327185,0.7300) -- (axis cs:13.95372278,0.7500) -- (axis cs:13.96324879,0.7700) -- (axis cs:13.98410454,0.7900) -- (axis cs:13.99498335,0.8100) -- (axis cs:13.99954906,0.8300) -- (axis cs:13.99954906,0.8500) -- (axis cs:14.00000000,0.8700) -- (axis cs:14.00000000,0.8900) -- (axis cs:14.00000000,0.9100) -- (axis cs:14.00000000,0.9300) -- (axis cs:14.00000000,0.9500) -- (axis cs:14.00000000,0.9700) -- (axis cs:14.00000000,0.9900) -- (axis cs:14.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:14.00000000,0) -- (axis cs:14.00000000,0.0100) -- (axis cs:14.00000000,0.0300) -- (axis cs:14.00129646,0.0500) -- (axis cs:14.00890613,0.0700) -- (axis cs:14.01527570,0.0900) -- (axis cs:14.02677475,0.1100) -- (axis cs:14.04075399,0.1300) -- (axis cs:14.05862261,0.1500) -- (axis cs:14.07389831,0.1700) -- (axis cs:14.10061669,0.1900) -- (axis cs:14.12609497,0.2100) -- (axis cs:14.11211574,0.2300) -- (axis cs:14.08663745,0.2500) -- (axis cs:14.08026788,0.2700) -- (axis cs:14.10061669,0.2900) -- (axis cs:14.12485488,0.3100) -- (axis cs:14.13629756,0.3300) -- (axis cs:14.16684896,0.3500) -- (axis cs:14.18342112,0.3700) -- (axis cs:14.19616026,0.3900) -- (axis cs:14.22547157,0.4100) -- (axis cs:14.21143596,0.4300) -- (axis cs:14.18218103,0.4500) -- (axis cs:14.11465229,0.4700) -- (axis cs:14.09808013,0.4900) -- (axis cs:14.08663745,0.5100) -- (axis cs:14.08534099,0.5300) -- (axis cs:14.06752873,0.5500) -- (axis cs:14.05602968,0.5700) -- (axis cs:14.04712356,0.5900) -- (axis cs:14.04712356,0.6100) -- (axis cs:14.04205045,0.6300) -- (axis cs:14.03821743,0.6500) -- (axis cs:14.03951389,0.6700) -- (axis cs:14.05095657,0.6900) -- (axis cs:14.05225304,0.7100) -- (axis cs:14.04458700,0.7300) -- (axis cs:14.02931130,0.7500) -- (axis cs:14.01527570,0.7700) -- (axis cs:14.00636957,0.7900) -- (axis cs:14.00000000,0.8100) -- (axis cs:14.00000000,0.8300) -- (axis cs:14.00000000,0.8500) -- (axis cs:14.00000000,0.8700) -- (axis cs:14.00000000,0.8900) -- (axis cs:14.00000000,0.9100) -- (axis cs:14.00000000,0.9300) -- (axis cs:14.00000000,0.9500) -- (axis cs:14.00000000,0.9700) -- (axis cs:14.00000000,0.9900) -- (axis cs:14.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:15.00000000,0) -- (axis cs:15.00000000,0.0100) -- (axis cs:15.00000000,0.0300) -- (axis cs:15.00000000,0.0500) -- (axis cs:15.00000000,0.0700) -- (axis cs:15.00000000,0.0900) -- (axis cs:15.00000000,0.1100) -- (axis cs:15.00000000,0.1300) -- (axis cs:15.00000000,0.1500) -- (axis cs:14.99909346,0.1700) -- (axis cs:14.99637383,0.1900) -- (axis cs:14.98186913,0.2100) -- (axis cs:14.97365988,0.2300) -- (axis cs:14.96232809,0.2500) -- (axis cs:14.96776735,0.2700) -- (axis cs:14.97048698,0.2900) -- (axis cs:14.97552333,0.3100) -- (axis cs:14.97003371,0.3300) -- (axis cs:14.95462247,0.3500) -- (axis cs:14.94147759,0.3700) -- (axis cs:14.93014580,0.3900) -- (axis cs:14.92606635,0.4100) -- (axis cs:14.93195889,0.4300) -- (axis cs:14.95416920,0.4500) -- (axis cs:14.97733642,0.4700) -- (axis cs:14.99229438,0.4900) -- (axis cs:14.99410747,0.5100) -- (axis cs:14.99093457,0.5300) -- (axis cs:14.97597660,0.5500) -- (axis cs:14.95915519,0.5700) -- (axis cs:14.94238413,0.5900) -- (axis cs:14.93467852,0.6100) -- (axis cs:14.92878598,0.6300) -- (axis cs:14.91559074,0.6500) -- (axis cs:14.90561877,0.6700) -- (axis cs:14.87706265,0.6900) -- (axis cs:14.86114778,0.7100) -- (axis cs:14.83259166,0.7300) -- (axis cs:14.81033099,0.7500) -- (axis cs:14.79899920,0.7700) -- (axis cs:14.81713006,0.7900) -- (axis cs:14.85978796,0.8100) -- (axis cs:14.88839444,0.8300) -- (axis cs:14.87842247,0.8500) -- (axis cs:14.85933469,0.8700) -- (axis cs:14.79854593,0.8900) -- (axis cs:14.80307864,0.9100) -- (axis cs:14.84754963,0.9300) -- (axis cs:14.94283741,0.9500) -- (axis cs:14.99274765,0.9700) -- (axis cs:15.00000000,0.9900) -- (axis cs:15.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:15.00000000,0) -- (axis cs:15.00000000,0.0100) -- (axis cs:15.00000000,0.0300) -- (axis cs:15.00000000,0.0500) -- (axis cs:15.00000000,0.0700) -- (axis cs:15.00000000,0.0900) -- (axis cs:15.00000000,0.1100) -- (axis cs:15.00000000,0.1300) -- (axis cs:15.00634570,0.1500) -- (axis cs:15.03822531,0.1700) -- (axis cs:15.10571135,0.1900) -- (axis cs:15.15285086,0.2100) -- (axis cs:15.17450683,0.2300) -- (axis cs:15.14267759,0.2500) -- (axis cs:15.11593498,0.2700) -- (axis cs:15.08027818,0.2900) -- (axis cs:15.07514118,0.3100) -- (axis cs:15.09553808,0.3300) -- (axis cs:15.13502245,0.3500) -- (axis cs:15.14141852,0.3700) -- (axis cs:15.11210741,0.3900) -- (axis cs:15.09171052,0.4100) -- (axis cs:15.09045145,0.4300) -- (axis cs:15.11845312,0.4500) -- (axis cs:15.15285086,0.4700) -- (axis cs:15.18473046,0.4900) -- (axis cs:15.19490373,0.5100) -- (axis cs:15.19747223,0.5300) -- (axis cs:15.18342103,0.5500) -- (axis cs:15.15033272,0.5700) -- (axis cs:15.09936565,0.5900) -- (axis cs:15.05605371,0.6100) -- (axis cs:15.05479464,0.6300) -- (axis cs:15.06114034,0.6500) -- (axis cs:15.06239941,0.6700) -- (axis cs:15.04331194,0.6900) -- (axis cs:15.01400084,0.7100) -- (axis cs:15.00256850,0.7300) -- (axis cs:15.00000000,0.7500) -- (axis cs:15.00000000,0.7700) -- (axis cs:15.00000000,0.7900) -- (axis cs:15.00000000,0.8100) -- (axis cs:15.00634570,0.8300) -- (axis cs:15.01274177,0.8500) -- (axis cs:15.01531027,0.8700) -- (axis cs:15.00891420,0.8900) -- (axis cs:15.00256850,0.9100) -- (axis cs:15.00000000,0.9300) -- (axis cs:15.00000000,0.9500) -- (axis cs:15.00000000,0.9700) -- (axis cs:15.00000000,0.9900) -- (axis cs:15.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:16.00000000,0) -- (axis cs:16.00000000,0.0100) -- (axis cs:16.00000000,0.0300) -- (axis cs:16.00000000,0.0500) -- (axis cs:16.00000000,0.0700) -- (axis cs:16.00000000,0.0900) -- (axis cs:16.00000000,0.1100) -- (axis cs:16.00000000,0.1300) -- (axis cs:16.00000000,0.1500) -- (axis cs:16.00000000,0.1700) -- (axis cs:16.00000000,0.1900) -- (axis cs:16.00000000,0.2100) -- (axis cs:16.00000000,0.2300) -- (axis cs:16.00000000,0.2500) -- (axis cs:15.99909269,0.2700) -- (axis cs:15.98593674,0.2900) -- (axis cs:15.94238602,0.3100) -- (axis cs:15.89928894,0.3300) -- (axis cs:15.88477204,0.3500) -- (axis cs:15.92514719,0.3700) -- (axis cs:15.96597599,0.3900) -- (axis cs:15.98639040,0.4100) -- (axis cs:15.97414176,0.4300) -- (axis cs:15.94782986,0.4500) -- (axis cs:15.92514719,0.4700) -- (axis cs:15.92560084,0.4900) -- (axis cs:15.94193237,0.5100) -- (axis cs:15.95917119,0.5300) -- (axis cs:15.96461504,0.5500) -- (axis cs:15.97096618,0.5700) -- (axis cs:15.97323445,0.5900) -- (axis cs:15.96280042,0.6100) -- (axis cs:15.94828351,0.6300) -- (axis cs:15.91562046,0.6500) -- (axis cs:15.86027475,0.6700) -- (axis cs:15.83033362,0.6900) -- (axis cs:15.82216787,0.7100) -- (axis cs:15.83804573,0.7300) -- (axis cs:15.84439688,0.7500) -- (axis cs:15.86571859,0.7700) -- (axis cs:15.90110355,0.7900) -- (axis cs:15.91607412,0.8100) -- (axis cs:15.89883529,0.8300) -- (axis cs:15.86299667,0.8500) -- (axis cs:15.79585596,0.8700) -- (axis cs:15.77317329,0.8900) -- (axis cs:15.80946557,0.9100) -- (axis cs:15.88704030,0.9300) -- (axis cs:15.95055178,0.9500) -- (axis cs:15.97368810,0.9700) -- (axis cs:15.98979280,0.9900) -- (axis cs:16.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:16.00000000,0) -- (axis cs:16.00000000,0.0100) -- (axis cs:16.00000000,0.0300) -- (axis cs:16.00000000,0.0500) -- (axis cs:16.00000000,0.0700) -- (axis cs:16.00255221,0.0900) -- (axis cs:16.00255221,0.1100) -- (axis cs:16.00379996,0.1300) -- (axis cs:16.00124775,0.1500) -- (axis cs:16.00635217,0.1700) -- (axis cs:16.05603519,0.1900) -- (axis cs:16.12993585,0.2100) -- (axis cs:16.17196224,0.2300) -- (axis cs:16.19237992,0.2500) -- (axis cs:16.18472329,0.2700) -- (axis cs:16.20128430,0.2900) -- (axis cs:16.17071450,0.3100) -- (axis cs:16.16181012,0.3300) -- (axis cs:16.14524911,0.3500) -- (axis cs:16.14780132,0.3700) -- (axis cs:16.13373581,0.3900) -- (axis cs:16.13248806,0.4100) -- (axis cs:16.13759248,0.4300) -- (axis cs:16.14269690,0.4500) -- (axis cs:16.13628802,0.4700) -- (axis cs:16.13759248,0.4900) -- (axis cs:16.12993585,0.5100) -- (axis cs:16.12738364,0.5300) -- (axis cs:16.10061379,0.5500) -- (axis cs:16.08915721,0.5700) -- (axis cs:16.07514841,0.5900) -- (axis cs:16.07514841,0.6100) -- (axis cs:16.05603519,0.6300) -- (axis cs:16.04077865,0.6500) -- (axis cs:16.02166543,0.6700) -- (axis cs:16.01656101,0.6900) -- (axis cs:16.01145659,0.7100) -- (axis cs:16.01145659,0.7300) -- (axis cs:16.01020884,0.7500) -- (axis cs:16.00890438,0.7700) -- (axis cs:16.00510442,0.7900) -- (axis cs:16.00124775,0.8100) -- (axis cs:16.00000000,0.8300) -- (axis cs:16.00000000,0.8500) -- (axis cs:16.00000000,0.8700) -- (axis cs:16.00000000,0.8900) -- (axis cs:16.00000000,0.9100) -- (axis cs:16.00000000,0.9300) -- (axis cs:16.00000000,0.9500) -- (axis cs:16.00000000,0.9700) -- (axis cs:16.00000000,0.9900) -- (axis cs:16.00000000,1.0) -- cycle;
      \draw[draw=gfar!80, fill=gfar!22, line width=0.3pt] (axis cs:17.00000000,0) -- (axis cs:17.00000000,0.0100) -- (axis cs:17.00000000,0.0300) -- (axis cs:17.00000000,0.0500) -- (axis cs:16.99726466,0.0700) -- (axis cs:16.98548166,0.0900) -- (axis cs:16.94916478,0.1100) -- (axis cs:16.89201724,0.1300) -- (axis cs:16.84572689,0.1500) -- (axis cs:16.84799932,0.1700) -- (axis cs:16.88339040,0.1900) -- (axis cs:16.92694541,0.2100) -- (axis cs:16.95282592,0.2300) -- (axis cs:16.97323576,0.2500) -- (axis cs:16.98548166,0.2700) -- (axis cs:16.99229897,0.2900) -- (axis cs:16.99318269,0.3100) -- (axis cs:16.99137316,0.3300) -- (axis cs:16.98682829,0.3500) -- (axis cs:16.98093679,0.3700) -- (axis cs:16.97050042,0.3900) -- (axis cs:16.93603515,0.4100) -- (axis cs:16.86887206,0.4300) -- (axis cs:16.83167145,0.4500) -- (axis cs:16.84118201,0.4700) -- (axis cs:16.88250667,0.4900) -- (axis cs:16.87476356,0.5100) -- (axis cs:16.86525300,0.5300) -- (axis cs:16.87114450,0.5500) -- (axis cs:16.91154335,0.5700) -- (axis cs:16.92968075,0.5900) -- (axis cs:16.92606169,0.6100) -- (axis cs:16.91242707,0.6300) -- (axis cs:16.91108044,0.6500) -- (axis cs:16.92197972,0.6700) -- (axis cs:16.92105391,0.6900) -- (axis cs:16.90653557,0.7100) -- (axis cs:16.89020770,0.7300) -- (axis cs:16.86798834,0.7500) -- (axis cs:16.86979787,0.7700) -- (axis cs:16.88881899,0.7900) -- (axis cs:16.92694541,0.8100) -- (axis cs:16.95282592,0.8300) -- (axis cs:16.97050042,0.8500) -- (axis cs:16.98821700,0.8700) -- (axis cs:16.99865337,0.8900) -- (axis cs:17.00000000,0.9100) -- (axis cs:17.00000000,0.9300) -- (axis cs:17.00000000,0.9500) -- (axis cs:17.00000000,0.9700) -- (axis cs:17.00000000,0.9900) -- (axis cs:17.00000000,1.0) -- cycle;
      \draw[draw=gnear!80, fill=gnear!22, line width=0.3pt] (axis cs:17.00000000,0) -- (axis cs:17.00000000,0.0100) -- (axis cs:17.00126243,0.0300) -- (axis cs:17.05348498,0.0500) -- (axis cs:17.13377557,0.0700) -- (axis cs:17.16306396,0.0900) -- (axis cs:17.13503800,0.1100) -- (axis cs:17.07132733,0.1300) -- (axis cs:17.07006490,0.1500) -- (axis cs:17.06880247,0.1700) -- (axis cs:17.07258976,0.1900) -- (axis cs:17.11210385,0.2100) -- (axis cs:17.11593322,0.2300) -- (axis cs:17.10444510,0.2500) -- (axis cs:17.05605192,0.2700) -- (axis cs:17.06371067,0.2900) -- (axis cs:17.10061573,0.3100) -- (axis cs:17.12737926,0.3300) -- (axis cs:17.12864169,0.3500) -- (axis cs:17.11336628,0.3700) -- (axis cs:17.11210385,0.3900) -- (axis cs:17.12737926,0.4100) -- (axis cs:17.14522161,0.4300) -- (axis cs:17.13120863,0.4500) -- (axis cs:17.11084142,0.4700) -- (axis cs:17.07641914,0.4900) -- (axis cs:17.05731435,0.5100) -- (axis cs:17.04969769,0.5300) -- (axis cs:17.06880247,0.5500) -- (axis cs:17.07389428,0.5700) -- (axis cs:17.06371067,0.5900) -- (axis cs:17.04969769,0.6100) -- (axis cs:17.05222255,0.6300) -- (axis cs:17.05605192,0.6500) -- (axis cs:17.04713075,0.6700) -- (axis cs:17.03568471,0.6900) -- (axis cs:17.02036722,0.7100) -- (axis cs:17.01018361,0.7300) -- (axis cs:17.00126243,0.7500) -- (axis cs:17.00000000,0.7700) -- (axis cs:17.00635423,0.7900) -- (axis cs:17.03059291,0.8100) -- (axis cs:17.06114372,0.8300) -- (axis cs:17.05988129,0.8500) -- (axis cs:17.03568471,0.8700) -- (axis cs:17.00509180,0.8900) -- (axis cs:17.00000000,0.9100) -- (axis cs:17.00000000,0.9300) -- (axis cs:17.00000000,0.9500) -- (axis cs:17.00000000,0.9700) -- (axis cs:17.00000000,0.9900) -- (axis cs:17.00000000,1.0) -- cycle;
      \addplot[only marks, mark=*, mark size=1.6pt,
        mark options={draw=gfar, fill=white, line width=0.8pt}, forget plot]
        coordinates {(-0.30,0.2546) (0.70,0.2564) (1.70,0.2536) (2.70,0.3674) (3.70,0.3298) (4.70,0.4735) (5.70,0.2220) (6.70,0.3498) (7.70,0.3033) (8.70,0.4060) (9.70,0.3842) (10.70,0.3118) (11.70,0.4322) (12.70,0.4993) (13.70,0.4279) (14.70,0.7034) (15.70,0.6985) (16.70,0.4974)};
      \addplot[only marks, mark=*, mark size=1.6pt,
        mark options={draw=gnear, fill=white, line width=0.8pt}, forget plot]
        coordinates {(0.30,0.2507) (1.30,0.2583) (2.30,0.2768) (3.30,0.3568) (4.30,0.3153) (5.30,0.4433) (6.30,0.2118) (7.30,0.3263) (8.30,0.2594) (9.30,0.3867) (10.30,0.2557) (11.30,0.2366) (12.30,0.2755) (13.30,0.3718) (14.30,0.3980) (15.30,0.4280) (16.30,0.3973) (17.30,0.3724)};
      \addplot[only marks, mark=diamond*, mark size=2.2pt,
        mark options={draw=white, fill=gfar, line width=0.35pt}, forget plot]
        coordinates {(-0.12,0.1922) (0.88,0.3246) (1.88,0.1838) (2.88,0.3441) (3.88,0.2988) (4.88,0.4976) (5.88,0.1764) (6.88,0.2946) (7.88,0.2726) (8.88,0.3945) (9.88,0.3529) (10.88,0.2979) (11.88,0.4308) (12.88,0.5011) (13.88,0.4424) (14.88,0.7534) (15.88,0.7324) (16.88,0.5209)};
      \addplot[only marks, mark=diamond*, mark size=2.2pt,
        mark options={draw=white, fill=gnear, line width=0.35pt}, forget plot]
        coordinates {(0.12,0.1851) (1.12,0.3099) (2.12,0.2036) (3.12,0.3278) (4.12,0.2836) (5.12,0.4447) (6.12,0.1628) (7.12,0.2738) (8.12,0.2368) (9.12,0.3902) (10.12,0.2656) (11.12,0.2272) (12.12,0.2468) (13.12,0.3520) (14.12,0.3960) (15.12,0.4461) (16.12,0.3812) (17.12,0.3600)};
      \addlegendimage{area legend, draw=gfar, fill=gfar!22}
      \addlegendentry{Distant needle (left)}
      \addlegendimage{area legend, draw=gnear, fill=gnear!22}
      \addlegendentry{Recent needle (right)}
      \addlegendimage{only marks, mark=*, mark size=1.6pt,
        mark options={draw=black!80, fill=white, line width=0.8pt}}
      \addlegendentry{Mean}
      \addlegendimage{only marks, mark=diamond*, mark size=2.2pt,
        mark options={draw=white, fill=black!80, line width=0.35pt}}
      \addlegendentry{Median}
    \end{axis}
  \end{tikzpicture}


==> Sections/fig_throughput_gdn.tex <==
\definecolor{vizA}{HTML}{2A78D6}
\definecolor{vizB}{HTML}{EB6834}
\definecolor{vizC}{HTML}{1BAF7A}
\definecolor{vizD}{HTML}{EDA100}
\definecolor{vizE}{HTML}{E87BA4}
\definecolor{vizF}{HTML}{008300}

  \begin{tikzpicture}
    \begin{axis}[
      paperplot,
      width=0.49\textwidth, height=6.0cm,
      xlabel={Sequence length $\times$ batch size},
      xticklabel style={font=\rmfamily\fontsize{7}{8.4}\selectfont},
      ylabel={Throughput (Kt/s)},
      xtick={1,2,3,4,5},
      xticklabels={$2\mathrm{K}\times16$,$4\mathrm{K}\times8$,$8\mathrm{K}\times4$,$16\mathrm{K}\times2$,$32\mathrm{K}\times1$},
      xmin=0.85, xmax=5.15, ymin=0, ymax=80,
      ytick={0,20,40,60,80},
      grid=major,
      grid style={gray!20, line width=0.3pt},
      legend to name=training-efficiency-legend,
      legend style={draw=none, fill=none,
                    font=\rmfamily\fontsize{7}{8.4}\selectfont,
                    legend columns=3,
                    inner sep=1pt, row sep=0pt,
                    nodes={inner sep=0.2pt, text height=5.3pt, text depth=1.2pt},
                    /tikz/every even column/.append style={column sep=5pt}},
      legend cell align=left,
      legend image post style={xscale=1.3},
    ]
      \addplot[color=vizA, mark=*]            coordinates {(1,76.1) (2,73.4) (3,68.7) (4,60.9) (5,50.3)};
      \addlegendentry{Transformer++ (FA4)}
      \addplot[color=vizA!55, mark=o, mark options={solid}]
                                              coordinates {(1,70.8) (2,63.8) (3,52.9) (4,39.5) (5,26.1)};
      \addlegendentry{Transformer++ (FA2)}
      \addplot[color=vizB, mark=square*]      coordinates {(1,71.7) (2,71.6) (3,71.7) (4,71.4) (5,71.5)};
      \addlegendentry{Mamba-2}
      \addplot[color=vizC, mark=triangle*]    coordinates {(1,68.1) (2,68.1) (3,67.8) (4,66.8) (5,66.0)};
      \addlegendentry{DeltaNet}
      \addplot[color=vizD, mark=diamond*]     coordinates {(1,58.5) (2,57.9) (3,56.9) (4,57.0) (5,53.5)};
      \addlegendentry{GDN}
      \addlegendimage{empty legend}
      \addlegendentry{}
      \addplot[color=vizE, solid, line width=0.9pt, mark=pentagon*, mark size=2.0pt]    coordinates {(1,58.1) (2,58.0) (3,57.6) (4,56.5) (5,54.5)};
      \addlegendentry{KDA}
      \addplot[color=vizE!80!black, line width=1.2pt, dash pattern=on 4pt off 2.2pt,
               mark=triangle*, mark size=2.4pt, mark options={solid, fill=vizE!80!black}]
                                              coordinates {(1,51.2) (2,52.8) (3,52.8) (4,51.2) (5,47.3)};
      \addlegendentry{Integral KDA (T)}
      \addplot[color=vizE!80!black, densely dotted, line width=1.0pt,
               mark=triangle, mark size=2.4pt, mark options={solid, fill=white}]
                                              coordinates {(1,45.0) (2,46.5) (3,46.5) (4,44.2) (5,40.0)};
      \addlegendentry{Integral KDA (M)}
      \addplot[color=vizF, solid, line width=0.9pt, mark=otimes*, mark size=2.0pt]      coordinates {(1,56.9) (2,56.8) (3,56.4) (4,54.6) (5,53.9)};
      \addlegendentry{GDN-2}
      \addplot[color=vizF!80!black, line width=1.2pt, dash pattern=on 4pt off 2.2pt,
               mark=square*, mark size=2.1pt, mark options={solid, fill=vizF!80!black}]
                                              coordinates {(1,51.8) (2,52.8) (3,52.8) (4,51.2) (5,47.5)};
      \addlegendentry{Integral GDN-2 (T)}
      \addplot[color=vizF!80!black, densely dotted, line width=1.0pt,
               mark=square, mark size=2.1pt, mark options={solid, fill=white}]
                                              coordinates {(1,44.9) (2,46.0) (3,45.3) (4,43.7) (5,39.5)};
      \addlegendentry{Integral GDN-2 (M)}
    \end{axis}
  \end{tikzpicture}

